Constructing Rational Homology 3-Spheres That Bound Rational Homology 4-Balls

We present three large families of new examples of plumbed 3-manifolds that bound rational homology 4-balls. These are constructed using two operations, also defined here, that preserve the lack of a lattice embedding obstruction to bounding rational homology balls. Apart from in the cases shown in this paper, it remains open whether these operations are rational homology cobordisms in general. The families of new examples include a multitude of families of rational surgeries on torus knots, and we explicitly describe which positive torus knots we now know to have a surgery that bounds a rational homology ball. While not the focus of this paper, we implicitly confirm the slice-ribbon conjecture for new, more complicated, examples of arborescent knots, including many Montesinos knots.

==> figures/2234easiertoembedequivariantly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1+1$}] (3) at (-3, -3) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -3) {};
		\node [style=lookingempty] (9) at (0.5, -3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -3) {};
		\node [style={small_black_dot}, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style={small_black_dot}, label={above:$-\beta_2$}] (14) at (-5, -3) {};
		\node [style=lookingempty] (15) at (-7, -3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\beta_{m_2}$}] (16) at (-9, -3) {};
		\node [style={small_black_dot}, label={right:$-(k+1)$}] (20) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (20) to (3);
		\draw (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2234easiertoembedplus-1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1+1$}] (3) at (-3, -3) {};
		\node [style=bluedot, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style=bluedot, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style=bluedot, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style=bluedot, label={above:$-\alpha_2$}] (8) at (-1, -3) {};
		\node [style=lookingempty] (9) at (0.5, -3) {$\cdots$};
		\node [style=bluedot, label={above:$-\alpha_{n_2}$}] (10) at (2, -3) {};
		\node [style=reddot, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style=reddot, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style=reddot, label={above:$-\beta_2$}] (14) at (-5, -3) {};
		\node [style=lookingempty] (15) at (-7, -3) {$\cdots$};
		\node [style=reddot, label={above:$-\beta_{m_2}$}] (16) at (-9, -3) {};
		\node [style={small_black_dot}, label={right:$(k+1)$}] (20) at (-3, -1) {};
		\node [style=purplerdot, label={right:\color{purple}{$-1$}}] (21) at (4, -1.5) {};
		\node [style=purplerdot, label={left:\color{purple}{$-1$}}] (22) at (-11, 0.25) {};
		\node [style=lookingempty] (23) at (-11, -1.75) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blueline] (2) to (4);
		\draw [style=blueline] (4) to (5);
		\draw [style=blueline] (5) to (6);
		\draw [style=blueline] (6) to (7);
		\draw [style=blueline] (3) to (8);
		\draw [style=blueline] (8) to (9);
		\draw [style=blueline] (9) to (10);
		\draw [style=redline] (13) to (12);
		\draw [style=redline] (12) to (11);
		\draw [style=redline] (11) to (1);
		\draw [style=redline] (3) to (14);
		\draw [style=redline] (14) to (15);
		\draw [style=redline] (15) to (16);
		\draw (20) to (3);
		\draw (2) to (20);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw [style=new edge style 1] (13) to (22);
		\draw [style=new edge style 1] (16) to (22);
		\draw [style=new edge style 1] (7) to (21);
		\draw [style=new edge style 1] (21) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2234extendedplus-1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1$}] (3) at (-3, -7.75) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -7.75) {};
		\node [style=lookingempty] (9) at (0.5, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -7.75) {};
		\node [style={small_black_dot}, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style={small_black_dot}, label={above:$-\beta_2$}] (14) at (-5, -7.75) {};
		\node [style=lookingempty] (15) at (-7, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\beta_{m_2}$}] (16) at (-9, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purplerdot, label={left:\color{purple}{$-1$}}] (21) at (-11, -2) {};
		\node [style=purplerdot, label={right:\color{purple}{$-1$}}] (22) at (4, -4) {};
		\node [style=lookingempty] (23) at (-11, -5.5) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1] (22) to (10);
		\draw [style=new edge style 1] (22) to (7);
		\draw [style=new edge style 1] (13) to (21);
		\draw [style=new edge style 1] (21) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223blowndown1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$1-\beta_1-\zeta_1$}] (0) at (-12, 2) {};
		\node [style={small_black_dot}, label={above:$-1$}] (1) at (-8, 2) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (2) at (-4, 1) {};
		\node [style={small_black_dot}, label={right:$-z_1$}] (3) at (-4, 3) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-12, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-12, -4) {};
		\node [style={small_black_dot}, label={right:$-b_2$}] (10) at (-4, -1) {};
		\node [style={small_black_dot}, label={right:$-b_{m_1}$}] (11) at (-4, -5) {};
		\node [style={small_black_dot}, label={right:$-z_2$}] (12) at (-4, 5) {};
		\node [style={small_black_dot}, label={right:$-z_{n_1}$}] (13) at (-4, 9) {};
		\node [style={small_black_dot}, label={left:$-\zeta_2$}] (14) at (-12, 4) {};
		\node [style={small_black_dot}, label={left:$-\zeta_{n_2}$}] (15) at (-12, 8) {};
		\node [style=lookingempty] (16) at (-12, 6) {$\vdots$};
		\node [style=lookingempty] (17) at (-4, 7) {$\vdots$};
		\node [style=lookingempty] (18) at (-12, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-4, -3) {$\vdots$};
		\node [style=purpledot, label={above:\color{purple}{$-1$}}] (24) at (-8, 9) {};
		\node [style=lookingempty] (25) at (-6, 3.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (0) to (14);
		\draw [style=new edge style 0] (14) to (16);
		\draw [style=new edge style 0] (16) to (15);
		\draw [style=new edge style 0] (3) to (12);
		\draw [style=new edge style 0] (12) to (17);
		\draw [style=new edge style 0] (17) to (13);
		\draw [style=new edge style 1] (15) to (24);
		\draw [style=new edge style 1] (24) to (13);
		\draw [style=new edge style 0] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223blowndown2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$2-\beta_1-\zeta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={right:$1-b_1$}] (2) at (-8, 1) {};
		\node [style={small_black_dot}, label={right:$1-z_1$}] (3) at (-8, 3) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style={small_black_dot}, label={right:$-b_2$}] (10) at (-8, -1) {};
		\node [style={small_black_dot}, label={right:$-b_{m_1}$}] (11) at (-8, -5) {};
		\node [style={small_black_dot}, label={right:$-z_2$}] (12) at (-8, 5) {};
		\node [style={small_black_dot}, label={right:$-z_{n_1}$}] (13) at (-8, 9) {};
		\node [style={small_black_dot}, label={left:$-\zeta_2$}] (14) at (-14, 4) {};
		\node [style={small_black_dot}, label={left:$-\zeta_{n_2}$}] (15) at (-14, 8) {};
		\node [style=lookingempty] (16) at (-14, 6) {$\vdots$};
		\node [style=lookingempty] (17) at (-8, 7) {$\vdots$};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-8, -3) {$\vdots$};
		\node [style=purpledot, label={above:\color{purple}{$-1$}}] (24) at (-11, 9) {};
		\node [style=lookingempty] (25) at (-11, 3.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (0) to (14);
		\draw [style=new edge style 0] (14) to (16);
		\draw [style=new edge style 0] (16) to (15);
		\draw [style=new edge style 0] (3) to (12);
		\draw [style=new edge style 0] (12) to (17);
		\draw [style=new edge style 0] (17) to (13);
		\draw [style=new edge style 1] (15) to (24);
		\draw [style=new edge style 1] (24) to (13);
		\draw [style=new edge style 0] (0) to (3);
		\draw [style=new edge style 0] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223blowndown3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-\beta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={right:$1-b_1$}] (2) at (-8, 1) {};
		\node [style={small_black_dot}, label={right:$-1$}] (3) at (-8, 3) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style={small_black_dot}, label={right:$-b_2$}] (10) at (-8, -1) {};
		\node [style={small_black_dot}, label={right:$-b_{m_1}$}] (11) at (-8, -5) {};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-8, -3) {$\vdots$};
		\node [style=purpledot, label={above:\color{purple}{$-1$}}] (24) at (-11.25, 4.25) {};
		\node [style=lookingempty] (25) at (-11, 3) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (0) to (3);
		\draw [style=new edge style 0] (0) to (2);
		\draw [style=new edge style 1] (24) to (3);
		\draw [style=new edge style 1] (24) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223blowndown4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$1-\beta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={right:$1-b_1$}] (2) at (-8, 1) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style={small_black_dot}, label={right:$-b_2$}] (10) at (-8, -1) {};
		\node [style={small_black_dot}, label={right:$-b_{m_1}$}] (11) at (-8, -5) {};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-8, -3) {$\vdots$};
		\node [style=purpledot, label={above:\color{purple}{$0$}}] (24) at (-11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$1-\beta_1-\zeta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={above:$-a_1$}] (1) at (-8, 2) {};
		\node [style={small_black_dot}, label={above:$-b_1$}] (2) at (-2, 2) {};
		\node [style={small_black_dot}, label={right:$1-\alpha_1-z_1$}] (3) at (4, 2) {};
		\node [style={small_black_dot}, label={left:$-a_2$}] (4) at (-8, 0) {};
		\node [style={small_black_dot}, label={left:$-a_{l_1}$}] (5) at (-8, -4) {};
		\node [style={small_black_dot}, label={left:$-\alpha_2$}] (6) at (4, 0) {};
		\node [style={small_black_dot}, label={left:$-\alpha_{l_2}$}] (7) at (4, -4) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style={small_black_dot}, label={left:$-b_2$}] (10) at (-2, 0) {};
		\node [style={small_black_dot}, label={left:$-b_{m_1}$}] (11) at (-2, -4) {};
		\node [style={small_black_dot}, label={left:$-z_2$}] (12) at (4, 4) {};
		\node [style={small_black_dot}, label={left:$-z_{n_1}$}] (13) at (4, 8) {};
		\node [style={small_black_dot}, label={left:$-\zeta_2$}] (14) at (-14, 4) {};
		\node [style={small_black_dot}, label={left:$-\zeta_{n_2}$}] (15) at (-14, 8) {};
		\node [style=lookingempty] (16) at (-14, 6) {$\vdots$};
		\node [style=lookingempty] (17) at (4, 6) {$\vdots$};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (19) at (-8, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-2, -2) {$\vdots$};
		\node [style=lookingempty] (21) at (4, -2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (1) to (4);
		\draw [style=new edge style 0] (4) to (19);
		\draw [style=new edge style 0] (19) to (5);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (3) to (6);
		\draw [style=new edge style 0] (6) to (21);
		\draw [style=new edge style 0] (21) to (7);
		\draw [style=new edge style 0] (0) to (14);
		\draw [style=new edge style 0] (14) to (16);
		\draw [style=new edge style 0] (16) to (15);
		\draw [style=new edge style 0] (3) to (12);
		\draw [style=new edge style 0] (12) to (17);
		\draw [style=new edge style 0] (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223generalcoloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$1-\beta_1-\zeta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={above:$-a_1$}] (1) at (-8, 2) {};
		\node [style={small_black_dot}, label={above:$-b_1$}] (2) at (-2, 2) {};
		\node [style={small_black_dot}, label={right:$1-\alpha_1-z_1$}] (3) at (4, 2) {};
		\node [style=reddot, label={left:$-a_2$}] (4) at (-8, 0) {};
		\node [style=reddot, label={left:$-a_{l_1}$}] (5) at (-8, -4) {};
		\node [style=reddot, label={left:$-\alpha_2$}] (6) at (4, 0) {};
		\node [style=reddot, label={left:$-\alpha_{l_2}$}] (7) at (4, -4) {};
		\node [style=greendot, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style=greendot, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style=greendot, label={left:$-b_2$}] (10) at (-2, 0) {};
		\node [style=greendot, label={left:$-b_{m_1}$}] (11) at (-2, -4) {};
		\node [style=bluedot, label={left:$-z_2$}] (12) at (4, 4) {};
		\node [style=bluedot, label={left:$-z_{n_1}$}] (13) at (4, 8) {};
		\node [style=bluedot, label={left:$-\zeta_2$}] (14) at (-14, 4) {};
		\node [style=bluedot, label={left:$-\zeta_{n_2}$}] (15) at (-14, 8) {};
		\node [style=lookingempty] (16) at (-14, 6) {$\vdots$};
		\node [style=lookingempty] (17) at (4, 6) {$\vdots$};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (19) at (-8, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-2, -2) {$\vdots$};
		\node [style=lookingempty] (21) at (4, -2) {$\vdots$};
		\node [style=none] (22) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (1) to (4);
		\draw [style=new edge style 0] (4) to (19);
		\draw [style=new edge style 0] (19) to (5);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (3) to (6);
		\draw [style=new edge style 0] (6) to (21);
		\draw [style=new edge style 0] (21) to (7);
		\draw [style=new edge style 0] (0) to (14);
		\draw [style=new edge style 0] (14) to (16);
		\draw [style=new edge style 0] (16) to (15);
		\draw [style=new edge style 0] (3) to (12);
		\draw [style=new edge style 0] (12) to (17);
		\draw [style=new edge style 0] (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3223generalplustwo2handles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$1-\beta_1-\zeta_1$}] (0) at (-14, 2) {};
		\node [style={small_black_dot}, label={above:$-a_1$}] (1) at (-8, 2) {};
		\node [style={small_black_dot}, label={above:$-b_1$}] (2) at (-2, 2) {};
		\node [style={small_black_dot}, label={right:$1-\alpha_1-z_1$}] (3) at (4, 2) {};
		\node [style={small_black_dot}, label={left:$-a_2$}] (4) at (-8, 0) {};
		\node [style={small_black_dot}, label={left:$-a_{l_1}$}] (5) at (-8, -4) {};
		\node [style={small_black_dot}, label={left:$-\alpha_2$}] (6) at (4, 0) {};
		\node [style={small_black_dot}, label={left:$-\alpha_{l_2}$}] (7) at (4, -4) {};
		\node [style={small_black_dot}, label={left:$-\beta_2$}] (8) at (-14, 0) {};
		\node [style={small_black_dot}, label={left:$-\beta_{m_2}$}] (9) at (-14, -4) {};
		\node [style={small_black_dot}, label={left:$-b_2$}] (10) at (-2, 0) {};
		\node [style={small_black_dot}, label={left:$-b_{m_1}$}] (11) at (-2, -4) {};
		\node [style={small_black_dot}, label={left:$-z_2$}] (12) at (4, 4) {};
		\node [style={small_black_dot}, label={left:$-z_{n_1}$}] (13) at (4, 8) {};
		\node [style={small_black_dot}, label={left:$-\zeta_2$}] (14) at (-14, 4) {};
		\node [style={small_black_dot}, label={left:$-\zeta_{n_2}$}] (15) at (-14, 8) {};
		\node [style=lookingempty] (16) at (-14, 6) {$\vdots$};
		\node [style=lookingempty] (17) at (4, 6) {$\vdots$};
		\node [style=lookingempty] (18) at (-14, -2) {$\vdots$};
		\node [style=lookingempty] (19) at (-8, -2) {$\vdots$};
		\node [style=lookingempty] (20) at (-2, -2) {$\vdots$};
		\node [style=lookingempty] (21) at (4, -2) {$\vdots$};
		\node [style=purpledot, label={below:\color{purple}{$-1$}}] (22) at (-2, -8) {};
		\node [style=purpledot, label={above:\color{purple}{$-1$}}] (24) at (-5, 11) {};
		\node [style=lookingempty] (25) at (1.5, -7) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw [style=new edge style 0] (0) to (8);
		\draw [style=new edge style 0] (8) to (18);
		\draw [style=new edge style 0] (18) to (9);
		\draw [style=new edge style 0] (1) to (4);
		\draw [style=new edge style 0] (4) to (19);
		\draw [style=new edge style 0] (19) to (5);
		\draw [style=new edge style 0] (2) to (10);
		\draw [style=new edge style 0] (10) to (20);
		\draw [style=new edge style 0] (20) to (11);
		\draw [style=new edge style 0] (3) to (6);
		\draw [style=new edge style 0] (6) to (21);
		\draw [style=new edge style 0] (21) to (7);
		\draw [style=new edge style 0] (0) to (14);
		\draw [style=new edge style 0] (14) to (16);
		\draw [style=new edge style 0] (16) to (15);
		\draw [style=new edge style 0] (3) to (12);
		\draw [style=new edge style 0] (12) to (17);
		\draw [style=new edge style 0] (17) to (13);
		\draw [style=new edge style 1] (15) to (24);
		\draw [style=new edge style 1] (24) to (13);
		\draw [style=new edge style 1] (22) to (7);
		\draw [style=new edge style 1] (22) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/32333blowndown1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={below:$-(1+b_1)$}] (0) at (0, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (1) at (-3, 6) {};
		\node [style={small_black_dot}, label={above:$-(3+k)$}] (2) at (-6, 6) {};
		\node [style={small_black_dot}, label={above:$-3$}] (3) at (3, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (4) at (6, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (5) at (10, 6) {};
		\node [style={small_black_dot}, label={below:$-(1+\beta_1)$}] (6) at (13, 6) {};
		\node [style=lookingempty] (7) at (8, 6) {$\cdots$};
		\node [style=bluedot, label={left:$-b_2$}] (12) at (0, 9) {};
		\node [style=bluedot, label={left:$-b_{n_1}$}] (13) at (0, 13) {};
		\node [style=bluedot, label={left:$-\beta_2$}] (14) at (13, 9) {};
		\node [style=bluedot, label={left:$-\beta_{n_2}$}] (15) at (13, 13) {};
		\node [style=lookingempty] (18) at (0, 11) {$\vdots$};
		\node [style=lookingempty] (19) at (13, 11) {$\vdots$};
		\node [style=purplerdot, label={below:$-1$}] (20) at (0, 4) {};
		\node [style=lookingempty] (21) at (-2.75, 3.75) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [style=blueline] (0) to (12);
		\draw [style=blueline] (12) to (18);
		\draw [style=blueline] (18) to (13);
		\draw [style=blueline] (6) to (14);
		\draw [style=blueline] (14) to (19);
		\draw [style=blueline] (19) to (15);
		\draw [style=new edge style 1, bend right] (1) to (20);
		\draw [style=new edge style 1, bend right] (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/32333blowndown2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(1+b_1)$}] (0) at (0, 6) {};
		\node [style={small_black_dot}, label={left:$-(3+k)$}] (2) at (0, 1) {};
		\node [style={small_black_dot}, label={above:$-2$}] (3) at (3, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (4) at (6, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (5) at (10, 6) {};
		\node [style={small_black_dot}, label={below:$-(1+\beta_1)$}] (6) at (13, 6) {};
		\node [style=lookingempty] (7) at (8, 6) {$\cdots$};
		\node [style=bluedot, label={left:$-b_2$}] (12) at (0, 9) {};
		\node [style=bluedot, label={left:$-b_{n_1}$}] (13) at (0, 13) {};
		\node [style=bluedot, label={left:$-\beta_2$}] (14) at (13, 9) {};
		\node [style=bluedot, label={left:$-\beta_{n_2}$}] (15) at (13, 13) {};
		\node [style=lookingempty] (18) at (0, 11) {$\vdots$};
		\node [style=lookingempty] (19) at (13, 11) {$\vdots$};
		\node [style=purplerdot, label={left:$-1$}] (20) at (0, 4) {};
		\node [style=lookingempty] (21) at (2.25, 4.25) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [style=blueline] (0) to (12);
		\draw [style=blueline] (12) to (18);
		\draw [style=blueline] (18) to (13);
		\draw [style=blueline] (6) to (14);
		\draw [style=blueline] (14) to (19);
		\draw [style=blueline] (19) to (15);
		\draw [style=new edge style 1] (20) to (3);
		\draw (0) to (20);
		\draw (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/32333blowndown3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-b_1$}] (0) at (0, 6) {};
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (2) at (0, 1) {};
		\node [style=purplerdot, label={above:$-1$}] (3) at (3, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (4) at (6, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (5) at (10, 6) {};
		\node [style={small_black_dot}, label={below:$-(1+\beta_1)$}] (6) at (13, 6) {};
		\node [style=lookingempty] (7) at (8, 6) {$\cdots$};
		\node [style=bluedot, label={left:$-b_2$}] (12) at (0, 9) {};
		\node [style=bluedot, label={left:$-b_{n_1}$}] (13) at (0, 13) {};
		\node [style=bluedot, label={left:$-\beta_2$}] (14) at (13, 9) {};
		\node [style=bluedot, label={left:$-\beta_{n_2}$}] (15) at (13, 13) {};
		\node [style=lookingempty] (18) at (0, 11) {$\vdots$};
		\node [style=lookingempty] (19) at (13, 11) {$\vdots$};
		\node [style=lookingempty] (21) at (2.75, 2.75) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [style=blueline] (0) to (12);
		\draw [style=blueline] (12) to (18);
		\draw [style=blueline] (18) to (13);
		\draw [style=blueline] (6) to (14);
		\draw [style=blueline] (14) to (19);
		\draw [style=blueline] (19) to (15);
		\draw (2) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/32333general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={below:$-(1+b_1)$}] (0) at (0, 6) {};
		\node [style={small_black_dot}, label={above:$-a_1$}] (1) at (-3, 6) {};
		\node [style={small_black_dot}, label={above:$-(3+k)$}] (2) at (-6, 6) {};
		\node [style={small_black_dot}, label={above:$-(1+\alpha_1)$}] (3) at (3, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (4) at (6, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (5) at (10, 6) {};
		\node [style={small_black_dot}, label={below:$-(1+\beta_1)$}] (6) at (13, 6) {};
		\node [style=lookingempty] (7) at (8, 6) {$\cdots$};
		\node [style=reddot, label={left:$-a_2$}] (8) at (-3, 3) {};
		\node [style=reddot, label={left:$-a_{m_1}$}] (9) at (-3, -1) {};
		\node [style=reddot, label={left:$-\alpha_2$}] (10) at (3, 3) {};
		\node [style=reddot, label={left:$-\alpha_{m_2}$}] (11) at (3, -1) {};
		\node [style=bluedot, label={left:$-b_2$}] (12) at (0, 9) {};
		\node [style=bluedot, label={left:$-b_{n_1}$}] (13) at (0, 13) {};
		\node [style=bluedot, label={left:$-\beta_2$}] (14) at (13, 9) {};
		\node [style=bluedot, label={left:$-\beta_{n_2}$}] (15) at (13, 13) {};
		\node [style=lookingempty] (16) at (-3, 1) {$\vdots$};
		\node [style=lookingempty] (17) at (3, 1) {$\vdots$};
		\node [style=lookingempty] (18) at (0, 11) {$\vdots$};
		\node [style=lookingempty] (19) at (13, 11) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [style=redline] (1) to (8);
		\draw [style=redline] (8) to (16);
		\draw [style=redline] (16) to (9);
		\draw [style=redline] (3) to (10);
		\draw [style=redline] (10) to (17);
		\draw [style=redline] (17) to (11);
		\draw [style=blueline] (0) to (12);
		\draw [style=blueline] (12) to (18);
		\draw [style=blueline] (18) to (13);
		\draw [style=blueline] (6) to (14);
		\draw [style=blueline] (14) to (19);
		\draw [style=blueline] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/32333generalplus2handle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={below:$-(1+b_1)$}] (0) at (0, 6) {};
		\node [style={small_black_dot}, label={above:$-a_1$}] (1) at (-3, 6) {};
		\node [style={small_black_dot}, label={above:$-(3+k)$}] (2) at (-6, 6) {};
		\node [style={small_black_dot}, label={above:$-(1+\alpha_1)$}] (3) at (3, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (4) at (6, 6) {};
		\node [style={small_black_dot}, label={above:$-2$}] (5) at (10, 6) {};
		\node [style={small_black_dot}, label={below:$-(1+\beta_1)$}] (6) at (13, 6) {};
		\node [style=lookingempty] (7) at (8, 6) {$\cdots$};
		\node [style=reddot, label={left:$-a_2$}] (8) at (-3, 3) {};
		\node [style=reddot, label={left:$-a_{m_1}$}] (9) at (-3, -1) {};
		\node [style=reddot, label={left:$-\alpha_2$}] (10) at (3, 3) {};
		\node [style=reddot, label={left:$-\alpha_{m_2}$}] (11) at (3, -1) {};
		\node [style=bluedot, label={left:$-b_2$}] (12) at (0, 9) {};
		\node [style=bluedot, label={left:$-b_{n_1}$}] (13) at (0, 13) {};
		\node [style=bluedot, label={left:$-\beta_2$}] (14) at (13, 9) {};
		\node [style=bluedot, label={left:$-\beta_{n_2}$}] (15) at (13, 13) {};
		\node [style=lookingempty] (16) at (-3, 1) {$\vdots$};
		\node [style=lookingempty] (17) at (3, 1) {$\vdots$};
		\node [style=lookingempty] (18) at (0, 11) {$\vdots$};
		\node [style=lookingempty] (19) at (13, 11) {$\vdots$};
		\node [style=purplerdot, label={below:$-1$}] (20) at (0, -3) {};
		\node [style=lookingempty] (21) at (-2.5, -2.5) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [style=redline] (1) to (8);
		\draw [style=redline] (8) to (16);
		\draw [style=redline] (16) to (9);
		\draw [style=redline] (3) to (10);
		\draw [style=redline] (10) to (17);
		\draw [style=redline] (17) to (11);
		\draw [style=blueline] (0) to (12);
		\draw [style=blueline] (12) to (18);
		\draw [style=blueline] (18) to (13);
		\draw [style=blueline] (6) to (14);
		\draw [style=blueline] (14) to (19);
		\draw [style=blueline] (19) to (15);
		\draw [style=new edge style 1] (9) to (20);
		\draw [style=new edge style 1] (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QsurgeryontorusknotN_1is0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$d_t$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$N_2+1$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$N_3$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$N_4$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_k$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$d_{t-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$d_1$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={below:$e_r$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={below:$e_1$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QsurgeryontorusknotN_1isatmostminus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$d_t$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$2$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$N_2+1$}] (4) at (6, 1) {};
		\node [style={small_black_dot}, label={above:$2$}] (5) at (4, 1) {};
		\node [style=lookingempty] (6) at (2, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_k$}] (7) at (12, 1) {};
		\node [style={small_black_dot}, label={above:$d_{t-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$d_1$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={below:$e_r$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={below:$e_1$}] (16) at (-11, -1) {};
		\node [style={small_black_dot}, label={above:$2$}] (17) at (0, 1) {};
		\node [style=lookingempty] (18) at (10, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_3$}] (19) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
		\draw (2) to (17);
		\draw (17) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (18) to (7);
		\draw (4) to (19);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QsurgeryontorusknotN_1isminus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$d_t$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$2$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$N_2+1$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$N_3$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_k$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$d_{t-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$d_1$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={below:$e_r$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={below:$e_1$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QsurgeryontorusknotN_1isnonpos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$d_t$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$1$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$N_1$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$N_2$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_k$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$d_{t-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$d_1$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={below:$e_r$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={below:$e_1$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aandalphagone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-3$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-2-\beta_1$}] (3) at (-3, -7.75) {};
		\node [style={small_black_dot}, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style={small_black_dot}, label={above:$-\beta_2$}] (14) at (-5, -7.75) {};
		\node [style=lookingempty] (15) at (-7, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\beta_{m_2}$}] (16) at (-9, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bandbetagone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-2$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-2$}] (3) at (-3, -7.75) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -7.75) {};
		\node [style=lookingempty] (9) at (0.5, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/changingorientation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$a$}] (0) at (-6, 2) {};
		\node [style={small_black_dot}, label={above:$-\alpha_1$}] (1) at (-3, 2) {};
		\node [style={small_black_dot}, label={above:$-\alpha_k$}] (2) at (9, 2) {};
		\node [style={small_black_dot}, label={above:$b$}] (3) at (13, 2) {};
		\node [style=lookingempty] (5) at (-8, 4) {};
		\node [style=lookingempty] (6) at (-8, 3) {};
		\node [style=lookingempty] (7) at (-8, 2) {};
		\node [style=lookingempty] (9) at (-8, 0) {};
		\node [style=lookingempty] (10) at (15, 4) {};
		\node [style=lookingempty] (11) at (15, 3) {};
		\node [style=lookingempty] (12) at (15, 2) {};
		\node [style=lookingempty] (14) at (15, 0) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (15) at (0, 2) {};
		\node [style={small_black_dot}, label={above:$-\alpha_{k-1}$}] (16) at (6, 2) {};
		\node [style=lookingempty] (17) at (3, 2) {$\dots$};
		\node [style=lookingempty] (18) at (15, 1) {};
		\node [style=lookingempty] (19) at (-8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (7);
		\draw (0) to (9);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (3) to (12);
		\draw (3) to (14);
		\draw (1) to (15);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (16) to (2);
		\draw (19) to (0);
		\draw (3) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/changingorientation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$a+1$}] (0) at (-6, 2) {};
		\node [style={small_black_dot}, label={above:$\beta_1$}] (1) at (-3, 2) {};
		\node [style={small_black_dot}, label={above:$\beta_j$}] (2) at (9, 2) {};
		\node [style={small_black_dot}, label={above:$b+1$}] (3) at (13, 2) {};
		\node [style=lookingempty] (5) at (-8, 4) {};
		\node [style=lookingempty] (6) at (-8, 3) {};
		\node [style=lookingempty] (7) at (-8, 2) {};
		\node [style=lookingempty] (9) at (-8, 0) {};
		\node [style=lookingempty] (10) at (15, 4) {};
		\node [style=lookingempty] (11) at (15, 3) {};
		\node [style=lookingempty] (12) at (15, 2) {};
		\node [style=lookingempty] (14) at (15, 0) {};
		\node [style={small_black_dot}, label={above:$\beta_2$}] (15) at (0, 2) {};
		\node [style={small_black_dot}, label={above:$\beta_{j-1}$}] (16) at (6, 2) {};
		\node [style=lookingempty] (17) at (3, 2) {$\dots$};
		\node [style=lookingempty] (18) at (15, 1) {};
		\node [style=lookingempty] (19) at (-8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (7);
		\draw (0) to (9);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (3) to (12);
		\draw (3) to (14);
		\draw (1) to (15);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (16) to (2);
		\draw (19) to (0);
		\draw (3) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-2$}, label={right:\color{blue}$e_1-e_2$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={left:$-2$}, label={right:\color{blue}$e_2-e_3$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-3$}, label={right:\color{blue}$-e_1-e_2-e_4$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={left:$-4$}, label={right:\color{blue}$e_1+e_2+e_3-e_4$}] (3) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234blowndown1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-2$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-2-\alpha_1$}] (3) at (-3, -8) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -8) {};
		\node [style=lookingempty] (9) at (0.5, -8) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -8) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purpledot, label={left:\color{purple}{$-1$}}] (21) at (-7.5, -3) {};
		\node [style=lookingempty] (22) at (-7.25, 0) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0, in=90, out=-90] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend right, looseness=0.50] (21) to (3);
		\draw [style=new edge style 1, bend left, looseness=0.50] (21) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234blowndown2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-7.75, -3.5) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-1-\alpha_1$}] (3) at (-3, -8) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -8) {};
		\node [style=lookingempty] (9) at (0.5, -8) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -8) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (21) at (-5.75, -3.5) {};
		\node [style=lookingempty] (22) at (-5.25, -6.5) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend right=15] (21) to (3);
		\draw [style=new edge style 1, bend left=15, looseness=1.25] (21) to (2);
		\draw (0) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234extended1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-2$}, label={right:\color{blue}$e_1-e_2$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={left:$-2$}, label={right:\color{blue}$e_2-e_3$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-3$}, label={right:\color{blue}$-e_1-e_2-e_4$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={left:$-5$}, label={right:\color{blue}$e_1+e_2+e_3-e_4-f_1$}] (3) at (-3, -1) {};
		\node [style={small_black_dot}, label={above:$-2$}, label={left:\color{blue}$e_4-f_1$}] (4) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234extendedgeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1$}] (3) at (-3, -7.75) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -7.75) {};
		\node [style=lookingempty] (9) at (0.5, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -7.75) {};
		\node [style={small_black_dot}, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style={small_black_dot}, label={above:$-\beta_2$}] (14) at (-5, -7.75) {};
		\node [style=lookingempty] (15) at (-7, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\beta_{m_2}$}] (16) at (-9, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234extendedgeneralcoloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1$}] (3) at (-3, -7.75) {};
		\node [style=reddot, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style=reddot, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style=reddot, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style=reddot, label={above:$-\alpha_2$}] (8) at (-1, -7.75) {};
		\node [style=lookingempty] (9) at (0.5, -7.75) {$\cdots$};
		\node [style=reddot, label={above:$-\alpha_{n_2}$}] (10) at (2, -7.75) {};
		\node [style=bluedot, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style=bluedot, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style=bluedot, label={above:$-\beta_2$}] (14) at (-5, -7.75) {};
		\node [style=lookingempty] (15) at (-7, -7.75) {$\cdots$};
		\node [style=bluedot, label={above:$-\beta_{m_2}$}] (16) at (-9, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234extendedgeneralplus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-3, 5) {};
		\node [style={small_black_dot}, label={right:$-b_1$}] (1) at (-3, 3) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-\alpha_1-\beta_1$}] (3) at (-3, -7.75) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -7.75) {};
		\node [style=lookingempty] (9) at (0.5, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -7.75) {};
		\node [style={small_black_dot}, label={above:$-b_2$}] (11) at (-5, 3) {};
		\node [style=lookingempty] (12) at (-7, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-b_{m_1}$}] (13) at (-9, 3) {};
		\node [style={small_black_dot}, label={above:$-\beta_2$}] (14) at (-5, -7.75) {};
		\node [style=lookingempty] (15) at (-7, -7.75) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\beta_{m_2}$}] (16) at (-9, -7.75) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purpledot, label={left:\color{purple}{$-1$}}] (21) at (-15.5, -2.5) {};
		\node [style=lookingempty] (22) at (-13, 0.5) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (14) to (3);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend left, looseness=1.25] (21) to (13);
		\draw [style=new edge style 1, bend right] (21) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-7.75, -3.5) {};
		\node [style={small_black_dot}, label={left:$-1-a_1$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-1-\alpha_1$}] (3) at (-3, -8) {};
		\node [style={small_black_dot}, label={above:$-a_2$}] (4) at (-1, 1) {};
		\node [style={small_black_dot}, label={above:$-a_3$}] (5) at (1, 1) {};
		\node [style=lookingempty] (6) at (2.5, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-a_{n_1}$}] (7) at (4, 1) {};
		\node [style={small_black_dot}, label={above:$-\alpha_2$}] (8) at (-1, -8) {};
		\node [style=lookingempty] (9) at (0.5, -8) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-\alpha_{n_2}$}] (10) at (2, -8) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (21) at (-5.75, -3.5) {};
		\node [style=lookingempty] (22) at (-5.25, -6.5) {\color{purple}{$-1$}};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (23) at (6, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend right=15] (21) to (3);
		\draw [style=new edge style 1, bend left=15, looseness=1.25] (21) to (2);
		\draw (0) to (21);
		\draw [style=new edge style 1] (23) to (7);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (23) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(2+k)$}] (0) at (-7.75, -3.5) {};
		\node [style={small_black_dot}, label={left:$-3$}] (2) at (-3, 1) {};
		\node [style={small_black_dot}, label={below:$-3$}] (3) at (-3, -8) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (21) at (-5.75, -3.5) {};
		\node [style=lookingempty] (22) at (-5.25, -6.5) {\color{purple}{$-1$}};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (23) at (-0.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend right=15] (21) to (3);
		\draw [style=new edge style 1, bend left=15, looseness=1.25] (21) to (2);
		\draw (0) to (21);
		\draw [style=new edge style 1, bend left=15] (23) to (3);
		\draw [style=new edge style 1, bend right=15] (23) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(1+k)$}] (0) at (-8.25, -3) {};
		\node [style={small_black_dot}, label={left:$-2$}] (2) at (-5, 1) {};
		\node [style={small_black_dot}, label={below:$-2$}] (3) at (-5, -7) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -1) {};
		\node [style=lookingempty] (19) at (-3, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-3, -5) {};
		\node [style=lookingempty] (22) at (-5.75, -3) {\color{purple}{$-1$}};
		\node [style=purpledot, label={right:\color{purple}{$-1$}}] (23) at (-0.25, -3) {};
		\node [style=lookingempty] (24) at (-8.25, 0) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw [style=new edge style 1, bend left=45] (23) to (3);
		\draw [style=new edge style 1, bend right=45] (23) to (2);
		\draw [style=new edge style 1, bend left] (0) to (2);
		\draw [style=new edge style 1, bend right] (0) to (3);
		\draw [style=new edge style 1] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-(1+k)$}] (0) at (-8.25, -3) {};
		\node [style={small_black_dot}, label={left:$-1$}] (2) at (-5, 1) {};
		\node [style={small_black_dot}, label={below:$-1$}] (3) at (-5, -7) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-2.25, 1) {};
		\node [style=lookingempty] (19) at (0.75, -3) {$\vdots$};
		\node [style={small_black_dot}, label={right:$-2$}] (20) at (-2.25, -7) {};
		\node [style=lookingempty] (21) at (-8.25, 0.25) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (18);
		\draw [bend left] (18) to (19);
		\draw [bend left] (19) to (20);
		\draw [bend left=15, looseness=0.75] (20) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-2$}] (0) at (-7, -2) {};
		\node [style={small_black_dot}, label={above:$-1$}] (2) at (-5, 0) {};
		\node [style={small_black_dot}, label={below:$-1$}] (3) at (-5, -4) {};
		\node [style={small_black_dot}, label={right:$-2$}] (18) at (-3, -2) {};
		\node [style=lookingempty] (19) at (-6.75, -0.25) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (18);
		\draw (3) to (0);
		\draw [in=-135, out=45, looseness=0.75] (0) to (2);
		\draw (18) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liscagraph2234twoblowdowns6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={left:$-1$}] (0) at (-7, -2) {};
		\node [style={small_black_dot}, label={below:$-1$}] (3) at (-5, -4) {};
		\node [style={small_black_dot}, label={right:$-1$}] (18) at (-3, -2) {};
		\node [style=lookingempty] (19) at (-5, -1) {\color{purple}{$-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (18) to (3);
		\draw [style=new edge style 1] (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rationalsurgeryontorusknot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$-c_s$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$-1$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$N_1$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$N_2$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$N_k$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$-c_{s-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-c_2$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={above:$-d_t$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-d_2$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rationalsurgeryontorusknotNpos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$-c_s$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$-2$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$-M_1$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$-M_2$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-M_j$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$-c_{s-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-c_2$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={above:$-d_t$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-d_2$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rationalsurgeryontorusknotNposlessthan1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_black_dot}, label={above:$-c_s$}] (1) at (-5, 3) {};
		\node [style={small_black_dot}, label={left:$-(P_1+1)$}] (2) at (-2, 1) {};
		\node [style={small_black_dot}, label={above:$-P_2$}] (4) at (1, 1) {};
		\node [style={small_black_dot}, label={above:$-P_3$}] (5) at (5, 1) {};
		\node [style=lookingempty] (6) at (8, 1) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-P_j$}] (7) at (11, 1) {};
		\node [style={small_black_dot}, label={above:$-c_{s-1}$}] (11) at (-9, 3) {};
		\node [style=lookingempty] (12) at (-12, 3) {$\cdots$};
		\node [style={small_black_dot}, label={above:$-c_2$}] (13) at (-15, 3) {};
		\node [style={small_black_dot}, label={below:$-d_t$}] (14) at (-5, -1) {};
		\node [style=lookingempty] (15) at (-8, -1) {$\cdots$};
		\node [style={small_black_dot}, label={below:$-d_2$}] (16) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\draw (15) to (14);
		\draw (16) to (15);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

